On maximal repetitions of arbitrary exponent

The first two authors have shown [KK99,KK00] that the sum the exponent (and thus the number) of maximal repetitions of exponent at least 2 (also called runs) is linear in the length of the word. The exponent 2 in the definition of a run may seem arbitrary. In this paper, we consider maximal repetitions of exponent strictly greater than 1.

==> figure2.eepic <==
\setlength{\unitlength}{0.00041667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(11424,2208)(0,-10)
\put(6612,312){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\geq 3p$}}}}
\put(2749.500,3593.250){\arc{5367.218}{1.0915}{2.0501}}
\put(7699.500,3593.250){\arc{5367.218}{1.0915}{2.0501}}
\put(10173.137,3588.136){\arc{5356.886}{1.3300}{2.0505}}
\put(5599.500,-269.250){\arc{3713.257}{4.1356}{5.2892}}
\put(7624.500,-269.250){\arc{3713.257}{4.1356}{5.2892}}
\put(3574.500,-269.250){\arc{3713.257}{4.1356}{5.2892}}
\put(9623.842,-179.447){\arc{3535.152}{4.1201}{5.0069}}
\put(3204,1251){\ellipse{72}{72}}
\put(10554,1251){\ellipse{72}{72}}
\put(9264,1251){\ellipse{72}{72}}
\dashline{60.000}(10512,1437)(10512,87)
\path(3282.000,267.000)(3162.000,237.000)(3282.000,207.000)
\path(3162,237)(10512,237)
\path(10392.000,207.000)(10512.000,237.000)(10392.000,267.000)
\dashline{60.000}(3162,2037)(3162,1662)(3162,12)
	(3162,12)(3162,12)(3162,12)
\path(3282.000,1917.000)(3162.000,1887.000)(3282.000,1857.000)
\path(3162,1887)(9237,1887)
\path(9117.000,1857.000)(9237.000,1887.000)(9117.000,1917.000)
\path(12,1287)(11412,1287)(11412,1212)
	(12,1212)(12,1287)
\dashline{60.000}(9237,2037)(9237,987)
\put(3087,1362){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(6162,1962){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\geq 2p$}}}}
\put(3237,1662){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$p(r')$}}}}
\put(5262,1662){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$p(r')$}}}}
\put(7287,1662){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$p(r')$}}}}
\put(9162,1362){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(10437,1362){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(2487,612){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$p(r)$}}}}
\put(4887,612){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$p(r)$}}}}
\put(7362,687){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$p(r)$}}}}
\put(5224.500,3593.250){\arc{5367.218}{1.0915}{2.0501}}
\end{picture}
}

